Tetraquark states in the bottom sector and the status of the $Y_b$(10890) state

We have done the exploratory study of bottom tetraquarks ($[bq\bar b \bar q];{q\in u,d}$) in the diquark-antidiquark framework with the inclusion of spin hyperfine, spin-orbit and tensor components of the one gluon exchange interaction. Our focus here is on the $Y_b$(10890) and other exotic states in the bottom sector. We have predicted some of the bottom counterparts to the charm tetraquark candidates. Our present study shows that if $Z_b(10610)$ and $Z_b(10650)$ are diquark-diantiquark states then they have to be first radial excitations only and we have predicted $Z_b(10650)$ state as first radial excitation of tetraquark state $X_b$ (10.143-10.230). We have identified $X_b$ state with $J^{PC}= 1^{+-}/0^{++}$ as being the analogue of $Z_c(3900)$. An observation of the $X_b$ will provide a deeper insight into the exotic hadron spectroscopy and is helpful to unravel the nature of the states connected by the heavy quark symmetry. We particularly focus on the lowest P wave $[bq][\bar b\bar q]$ states with $J^{PC}=1^{--}$ by computing their leptonic, hadronic and radiative decay widths to predict the status of still controversial $Y_b$(10890) state. Apart from this, we have also shown here the possibility of mixing of P wave states. In the case of mixing of $1^{--}$ state with different spin multiplicities, we found that predicted masses of the mixed P states differ from $Y_b$(10890) state only by $\pm20$ MeV energy difference which can be helpful to resolve further the structure of $Y_b$(10890).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

